Bias in mixed models when analysing longitudinal data subject to irregular observation: when should we worry about it and how can recommended visit intervals help in specifying joint models when needed?

In longitudinal studies using routinely collected data, such as electronic health records (EHRs), patients tend to have more measurements when they are unwell; this informative observation pattern may lead to bias. While semi-parametric approaches to modelling longitudinal data subject to irregular observation are known to be sensitive to misspecification of the visit process, parametric models may provide a more robust alternative. Robustness of parametric models on the outcome alone has been assessed under the assumption that the visit intensity is independent of the time since the last visit, given the covariates and random effects. However, this assumption of a memoryless visit process may not be realistic in the context of EHR data. In a special case which includes memory embedded into the visit process, we derive an expression for the bias in parametric models for the outcome alone and use this to identify factors that lead to increasing bias. Using simulation studies, we show that this bias is often small in practice. We suggest diagnostics for identifying the specific cases when the outcome model may be susceptible to meaningful bias, and propose a novel joint model of the outcome and visit processes that can eliminate or reduce the bias. We apply these diagnostics and the joint model to a study of juvenile dermatomyositis. We recommend that future studies using EHR data avoid relying only on the outcome model and instead first evaluate its appropriateness with our proposed diagnostics, applying our proposed joint model if necessary.

==> tikzfigs/dag_paper_sept.tikz <==
\begin{tikzpicture}[
                > = {Latex[length=2mm, width=2mm]}, % arrow head style
                shorten > = 1pt, % don't touch arrow head to node
                auto,
                scale = 1,
                node distance = 1cm, % distance between nodes
                semithick % line style
            ]
    
            \tikzstyle{state}=[
                rectangle,
                draw = black,
                %rounded corners = .5cm,
                thick,
                minimum size = 5mm,
                inner sep = 0pt,
                fill = white,
                align = center,
                font = \Large,
  text width=10mm
            ]

            \node[state]  [minimum size = 6mm, minimum width=3mm](t1) at (-2, -0.5) {$T_{1}$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (g1) at (0, -0.5) {$R_{1}$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(t2) at (2, -0.5) {$T_{2}$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(g2) at (4, -0.5) {$R_{2}$};
     \node[state] [minimum size = 6mm, minimum width=3mm]
(t3) at (6, -0.5) {$T_{3}$};
     \node[state] [minimum size = 6mm, minimum width=3mm]
(g3) at (8, -0.5) {$R_{3}$};
  \node[state] [minimum size = 6mm, minimum width=3mm]
 (y1) at (0, -2.5) {$Y_{1}$};
  \node[state] [minimum size = 6mm, minimum width=3mm]
 (y2) at (4, -2.5) {$Y_{2}$};
   \node[state] [minimum size = 6mm, minimum width=3mm]
 (y3) at (8, -2.5) {$Y_{3}$};
 
 
 


%\node[state]  [minimum size = 6mm, minimum width=3mm](z1) at (0, 1.5) {$Z_{1}$};
%\node[state]  [minimum size = 6mm, minimum width=3mm](z2) at (4, 1.5) {$Z_{2}$};
%\node[state]  [minimum size = 6mm, minimum width=3mm](z3) at (8, 1.5) {$Z_{3}$};

  \path (g1)  edge (t2);
   \path (g2) edge (t3);
    \path (t2) edge (y2);
      \path (t3) edge (y3);
      \path (t2) edge (g2);
      \path (t3) edge (g3);
      \path (t1) edge (g1);
 \path (t1) edge (y1);

\path (y1) edge (g1);
\path (y2) edge (g2);
\path (y3) edge (g3);
%\path (z1) edge (z2);
%\path (z2) edge (z3);
  % \path (t2) edge (z2);
   %   \path (t3) edge (z3);
    %  \path (t1) edge (z1);

   

 %\path (z1)  edge (g1);
 %\path (z2) edge (g2);
 %\path (z3) edge (g3);
  \node at (9.8, -2.5) {\ldots};
 \node at (9.8, -0.5) {\ldots};
 

 
     
   
 
 %\path (ut)  edge (t2);
%\path (ut) edge(t1);
%\path (ut) edge (t3);

      \node[state] [minimum size = 6mm, minimum width=3mm] (ut) at (8, 1.5) {$u_{V}$};
          
\path (ut) edge (g2);
\path (ut) edge[bend right=15] (g1);
 \path (ut) edge (g3);
 
       \node[state] [minimum size = 6mm, minimum width=3mm] (uy) at (8, -4.5) {$u_{Y}$};
          
\path (uy) edge (y2);
\path (uy) edge[bend left=15] (y1);
 \path (uy) edge (y3);
 
     \node[state] [rectangle,draw, minimum size = 5mm, text width=5mm] (sig) at (8.5, -1.5) {$\sigma$};
 \path (sig) edge (t3);
       \path (sig) edge [bend left=5] (t2);
       \path (sig) edge [bend left=15] (t1);
       
        \node[state] [minimum size = 6mm, text width=3mm, minimum width=6.5mm]
 (u*) at (9.4, -1.5) {$u_*$};
 
     \path (u*) edge [bend left=24](uy);
      \path (u*) edge[bend right=22] (ut);
      
\end{tikzpicture}

==> tikzfigs/jmwithrecommended.tex <==
\begin{tikzpicture}[
                > = {Latex[length=2mm, width=2mm]}, % arrow head style
                shorten > = 1pt, % don't touch arrow head to node
                auto,
                scale = 1,
                node distance = 1cm, % distance between nodes
                semithick % line style
            ]
    
            \tikzstyle{state}=[
                rectangle,
                draw = black,
                %rounded corners = .5cm,
                thick,
                minimum size = 5mm,
                inner sep = 0pt,
                fill = white,
                align = center,
                font = \Large,
  text width=10mm
            ]

            \node[state]  [minimum size = 6mm, minimum width=3mm](t1) at (-2, -0.5) {$T_{1}$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (g1) at (0, -0.5) {$R_{1}$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(t2) at (2, -0.5) {$T_{2}$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(g2) at (4, -0.5) {$R_{2}$};
     \node[state] [minimum size = 6mm, minimum width=3mm]
(t3) at (6, -0.5) {$T_{3}$};
     \node[state] [minimum size = 6mm, minimum width=3mm]
(g3) at (8, -0.5) {$R_{3}$};
  \node[state] [minimum size = 6mm, minimum width=3mm]
 (y1) at (0, -2.5) {$Y_{1}$};
  \node[state] [minimum size = 6mm, minimum width=3mm]
 (y2) at (4, -2.5) {$Y_{2}$};
   \node[state] [minimum size = 6mm, minimum width=3mm]
 (y3) at (8, -2.5) {$Y_{3}$};
 
 
 
   \node[state]  [minimum size = 6mm, minimum width=3mm](ey1) at (0, -4) {$\epsilon_{Y_{1}}$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (ey2) at (4, -4) {$\epsilon_{Y_{2}}$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(ey3) at (8, -4) {$\epsilon_{Y_{3}}$};

 \node[state]  [minimum size = 6mm, minimum width=3mm](et1) at (0, 1) {$\epsilon_{R_{1}}$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (et2) at (4, 1) {$\epsilon_{R_{2}}$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(et3) at (8, 1) {$\epsilon_{R_{3}}$};


    \node[state] [minimum size = 6mm]
 (epsilon*) at (-4, -0.5) {$\epsilon_*$};

%\node[state]  [minimum size = 6mm, minimum width=3mm](z1) at (0, 1.5) {$Z_{1}$};
%\node[state]  [minimum size = 6mm, minimum width=3mm](z2) at (4, 1.5) {$Z_{2}$};
%\node[state]  [minimum size = 6mm, minimum width=3mm](z3) at (8, 1.5) {$Z_{3}$};

  \path (g1)  edge[color=red] (t2);
   \path (g2) edge (t3);
    \path (t2) edge (y2);
      \path (t3) edge (y3);
      \path (t2) edge (g2);
      \path (t3) edge (g3);
      \path (t1) edge (g1);
 \path (t1) edge (y1);

\path (y1) edge (g1);
\path (y2) edge (g2);
\path (y3) edge (g3);
%\path (z1) edge (z2);
%\path (z2) edge (z3);
  % \path (t2) edge (z2);
   %   \path (t3) edge (z3);
    %  \path (t1) edge (z1);

   \path (ey1) edge (y1);
        \path (ey2) edge (y2);
    \path (ey3) edge (y3);
  \path (ey1) edge (ey2);
    \path (ey2) edge (ey3);
    \path (ey1) edge[bend right=15] (ey3);
 
 
 \path (et1) edge (g1);
        \path (et2) edge (g2);
    \path (et3) edge (g3);
  \path (et1) edge (et2);
    \path (et2) edge (et3);
    \path (et1) edge[bend left=15] (et3);
 

 %\path (z1)  edge (g1);
 %\path (z2) edge (g2);
 %\path (z3) edge (g3);
  \node at (9.8, -2.5) {\ldots};
 \node at (9.8, -0.5) {\ldots};
 

 
     
      \path (epsilon*) edge (ey1);
      \path (epsilon*) edge [bend left=5](ey2);
       \path (epsilon*) edge [bend left=-2](ey3);
      
      \path (epsilon*) edge (et1);
      \path (epsilon*) edge [bend right=-2](et2);
       \path (epsilon*) edge [bend left=26](et3);

 
 %\path (ut)  edge (t2);
%\path (ut) edge(t1);
%\path (ut) edge (t3);

      \node[state] [minimum size = 6mm, minimum width=3mm] (ut) at (8, 2.5) {$u_{V}$};
          
\path (ut) edge (g2);
\path (ut) edge[color=red, bend right=15] (g1);
 \path (ut) edge[bend left=35] (g3);
 
       \node[state] [minimum size = 6mm, minimum width=3mm] (uy) at (8, -5) {$u_{Y}$};
          
\path (uy) edge[color=red] (y2);
\path (uy) edge[bend left=15] (y1);
 \path (uy) edge[bend right=43] (y3);
 
     \node[state] [rectangle,draw, minimum size = 5mm, text width=5mm] (sig) at (8.5, -1.5) {$\sigma$};
 \path (sig) edge (t3);
       \path (sig) edge [bend left=5] (t2);
       \path (sig) edge [bend left=15] (t1);
       
        \node[state] [minimum size = 6mm, text width=3mm, minimum width=6.5mm]
 (u*) at (9.4, -1.5) {$u_*$};
 
     \path (u*) edge [color=red, bend left=24](uy);
      \path (u*) edge[color=red, bend right=22] (ut);
      
\end{tikzpicture}

==> tikzfigs/jointmodel.tikz <==
\begin{tikzpicture}[
                > = {Latex[length=2mm, width=2mm]}, % arrow head style
                shorten > = 1pt, % don't touch arrow head to node
                auto,
                scale = 1.3,
                node distance = 1cm, % distance between nodes
                semithick % line style
            ]
    
            \tikzstyle{state}=[
                circle,
                draw = black,
                %rounded corners = .5cm,
                thick,
                minimum size = 10mm,
                inner sep = 0pt,
                fill = white,
                align = center,
                font = \Large,
  text width=10mm
            ]

            \node[state]  [minimum size = 12mm](t1) at (-2, -0.5) {$t_{j-1}$};
            \node[state] [minimum size = 12mm]
 (t2) at (0.5, -0.5) {$t_j$};
           \node[state] [minimum size = 12mm]
(t3) at (3, -0.5) {$t_{j+1}$};
           \node[state] [minimum size = 12mm] (ut) at (0.5, 1) {$u_{t}$};
           \node[state] [rectangle,draw, minimum size = 5mm, text width=5mm] (sig) at (4.3, -1.5) {$\sigma$};
           %%% the y's
            \node[state]  [minimum size = 12mm](y1) at (-2, -2.5) {$y_{j-1}$};
            \node[state] [minimum size = 12mm]
 (y2) at (0.5, -2.5) {$y_j$};
           \node[state] [minimum size = 12mm]
(y3) at (3, -2.5) {$y_{j+1}$};
            \node[state] [minimum size = 12mm]
 (uy) at (0.5, -4) {$u_y$};
     \node[state] [minimum size = 12mm]
 (u*) at (-3.5, -1.5) {$u_*$};
       
           %%%now add the edges in %%%%
            \path (t1) edge (t2);
     \path (t2) edge (t3);
    \path (t1) edge [bend left=27] (t3);
       \path (ut) edge [color=red] (t2);
       \path (ut) edge[bend right=17] (t1);
       \path (ut) edge[bend left=17] (t3);
       \path (sig) edge (t3);
       \path (sig) edge [bend left=5] (t2);
       \path (sig) edge [bend left=15] (t1);
       \path (t1) edge (y1);
       \path (t2) edge (y2);
       \path (t3) edge (y3);
       \path (y1) edge (y2);
     \path (y2) edge (y3);
    \path (y1) edge [bend right=27] (y3);
    \path (y1) edge (t2);
    \path (y2) edge (t3);
    \path (y1) edge (t3);
    \path (uy) edge [bend left=17](y1);
    \path (uy) edge [color=red] (y2);
    \path (uy) edge [bend right=17] (y3);
    \path (u*) edge [color=red, bend left=30] (ut);
     \path (u*) edge [color=red, bend right=30] (uy);
\end{tikzpicture}

==> tikzfigs/jointmodel_correlated_residual.tikz <==

     
     \begin{tikzpicture}[
                > = {Latex[length=2mm, width=2mm]}, % arrow head style
                shorten > = 1pt, % don't touch arrow head to node
                auto,
                scale = 1.3,
                node distance = 1cm, % distance between nodes
                semithick % line style
            ]
    
            \tikzstyle{state}=[
                rectangle,
                draw = black,
                %rounded corners = .5cm,
                thick,
                minimum size = 2mm,
                inner sep = 0pt,
                fill = white,
                align = center,
                font = \Large,
  text width=10mm
            ]

            \node[state]  [minimum size = 6mm, minimum width=3mm](t1) at (-2, -0.5) {$T_1$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (t2) at (0.5, -0.5) {$T_2$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(t3) at (3, -0.5) {$T_{3}$};
           \node[state] [minimum size = 6mm, minimum width=3mm] (ut) at (3, 1.5) {$u_{t}$};
           \node[state] [rectangle,draw, minimum size = 5mm, text width=5mm] (sig) at (4, -1.5) {$\sigma$};
           %%% the y's
            \node[state]  [minimum size = 6mm, minimum width=3mm](y1) at (-2, -2.5) {$Y_{1}$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (y2) at (0.5, -2.5) {$Y_2$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(y3) at (3, -2.5) {$Y_3$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (uy) at (3, -4.5) {$u_y$};
       
       
       
        \node[state]  [minimum size = 6mm, minimum width=3mm](ey1) at (-2, -3.5) {$\epsilon_{Y_{1}}$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (ey2) at (0.5, -3.5) {$\epsilon_{Y_{2}}$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(ey3) at (3, -3.5) {$\epsilon_{Y_{3}}$};
       
       
       \node[state]  [minimum size = 6mm, minimum width=3mm](et1) at (-2, 0.5) {$\epsilon_{T_{1}}$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (et2) at (0.5, 0.5) {$\epsilon_{T_{2}}$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(et3) at (3, 0.5) {$\epsilon_{T_{3}}$};
           %%%now add the edges in %%%%
            
            
              \node[state] [minimum size = 6mm]
 (u*) at (5, -1.5) {$u_*$};
            
             \node[state] [minimum size = 6mm]
 (epsilon*) at (-4, -1.5) {$\epsilon_*$};
    
       \path (ut) edge (t2);
       \path (ut) edge[bend right=22] (t1);
       \path (ut) edge [bend left=40] (t3);
       \path (sig) edge (t3);
       \path (sig) edge [bend left=5] (t2);
       \path (sig) edge [bend left=15] (t1);
       \path (t1) edge (y1);
       \path (t2) edge (y2);
       \path (t3) edge (y3);
        
        \path (ey1) edge (y1);
        \path (ey2) edge (y2);
    \path (ey3) edge (y3);
    \path (ey1) edge (ey2);
    \path (ey2) edge (ey3);
    \path (ey1) edge[bend right=15] (ey3);
    
    \path (y1) edge (t2);
    \path (y2) edge (t3);
    \path (y1) edge (t3);
    \path (uy) edge [bend left=14]  (y1);
    \path (uy) edge (y2);
    \path (uy) edge [bend right=40]  (y3);
    
    
      \path (et1) edge (t1);
        \path (et2) edge (t2);
    \path (et3) edge (t3);
     
     \path (et1) edge (et2);
    \path (et2) edge (et3);
     \path (et1) edge [bend left=23] (et3);
     
      \path (u*) edge [bend left=25] (uy);
      \path (u*) edge [bend right=25] (ut);
      
      \path (epsilon*) edge (ey1);
      \path (epsilon*) edge [bend left=13](ey2);
       \path (epsilon*) edge [bend left=22](ey3);
      
      \path (epsilon*) edge (et1);
      \path (epsilon*) edge [bend right=17](et2);
       \path (epsilon*) edge [bend left=30](et3);
      
      
\end{tikzpicture}



==> tikzfigs/jointmodel_resdual.tikz <==

     
     \begin{tikzpicture}[
                > = {Latex[length=2mm, width=2mm]}, % arrow head style
                shorten > = 1pt, % don't touch arrow head to node
                auto,
                scale = 1.3,
                node distance = 1cm, % distance between nodes
                semithick % line style
            ]
    
            \tikzstyle{state}=[
                rectangle,
                draw = black,
                %rounded corners = .5cm,
                thick,
                minimum size = 2mm,
                inner sep = 0pt,
                fill = white,
                align = center,
                font = \Large,
  text width=10mm
            ]

            \node[state]  [minimum size = 6mm, minimum width=3mm](t1) at (-2, -0.5) {$T_1$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (t2) at (0.5, -0.5) {$T_2$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(t3) at (3, -0.5) {$T_{3}$};
           \node[state] [minimum size = 6mm, minimum width=3mm] (ut) at (3, 1.5) {$u_{t}$};
           \node[state] [rectangle,draw, minimum size = 5mm, text width=5mm] (sig) at (4, -1.5) {$\sigma$};
           %%% the y's
            \node[state]  [minimum size = 6mm, minimum width=3mm](y1) at (-2, -2.5) {$Y_{1}$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (y2) at (0.5, -2.5) {$Y_2$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(y3) at (3, -2.5) {$Y_3$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (uy) at (3, -4.5) {$u_y$};
       
       
       
        \node[state]  [minimum size = 6mm, minimum width=3mm](ey1) at (-2, -3.5) {$\epsilon_{Y_{1}}$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (ey2) at (0.5, -3.5) {$\epsilon_{Y_{2}}$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(ey3) at (3, -3.5) {$\epsilon_{Y_{3}}$};
       
       
       \node[state]  [minimum size = 6mm, minimum width=3mm](et1) at (-2, 0.5) {$\epsilon_{T_{1}}$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (et2) at (0.5, 0.5) {$\epsilon_{T_{2}}$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(et3) at (3, 0.5) {$\epsilon_{T_{3}}$};
           %%%now add the edges in %%%%
            
            
              \node[state] [minimum size = 6mm]
 (u*) at (5, -1.5) {$u_*$};
            
    
       \path (ut) edge[color=red] (t2);
       \path (ut) edge[bend right=22] (t1);
       \path (ut) edge [bend left=40] (t3);
       \path (sig) edge (t3);
       \path (sig) edge [bend left=5] (t2);
       \path (sig) edge [bend left=15] (t1);
       \path (t1) edge (y1);
       \path (t2) edge (y2);
       \path (t3) edge (y3);
        
        \path (ey1) edge (y1);
        \path (ey2) edge (y2);
    \path (ey3) edge (y3);
    \path (ey1) edge (ey2);
    \path (ey2) edge (ey3);
    \path (ey1) edge[bend right=15] (ey3);
    
    \path (y1) edge (t2);
    \path (y2) edge (t3);
    \path (y1) edge (t3);
    \path (uy) edge [bend left=22]  (y1);
    \path (uy) edge [color=red] (y2);
    \path (uy) edge [bend right=40]  (y3);
    
    
      \path (et1) edge (t1);
        \path (et2) edge (t2);
    \path (et3) edge (t3);
     
     \path (et1) edge (et2);
    \path (et2) edge (et3);
     \path (et1) edge [bend left=15] (et3);
     
      \path (u*) edge [color=red, bend left=25] (uy);
      \path (u*) edge [color=red, bend right=25] (ut);
\end{tikzpicture}





==> tikzfigs/jointmodel_residual2.tikz <==

     
     \begin{tikzpicture}[
                > = {Latex[length=2mm, width=2mm]}, % arrow head style
                shorten > = 1pt, % don't touch arrow head to node
                auto,
                scale = 1.3,
                node distance = 1cm, % distance between nodes
                semithick % line style
            ]
    
            \tikzstyle{state}=[
                rectangle,
                draw = black,
                %rounded corners = .5cm,
                thick,
                minimum size = 2mm,
                inner sep = 0pt,
                fill = white,
                align = center,
                font = \Large,
  text width=10mm
            ]

            \node[state]  [minimum size = 6mm, minimum width=3mm](t1) at (-2, -0.5) {$T_1$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (t2) at (0.5, -0.5) {$T_2$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(t3) at (3, -0.5) {$T_{3}$};
           \node[state] [minimum size = 6mm, minimum width=3mm] (ut) at (3, 1.5) {$u_{t}$};
           \node[state] [rectangle,draw, minimum size = 5mm, text width=5mm] (sig) at (4, -1.5) {$\sigma$};
           %%% the y's
            \node[state]  [minimum size = 6mm, minimum width=3mm](y1) at (-2, -2.5) {$Y_{1}$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (y2) at (0.5, -2.5) {$Y_2$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(y3) at (3, -2.5) {$Y_3$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (uy) at (3, -4.5) {$u_y$};
       
       
       
        \node[state]  [minimum size = 6mm, minimum width=3mm](ey1) at (-2, -3.5) {$\epsilon_{Y_{1}}$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (ey2) at (0.5, -3.5) {$\epsilon_{Y_{2}}$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(ey3) at (3, -3.5) {$\epsilon_{Y_{3}}$};
       
       
       \node[state]  [minimum size = 6mm, minimum width=3mm](et1) at (-2, 0.5) {$\epsilon_{T_{1}}$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (et2) at (0.5, 0.5) {$\epsilon_{T_{2}}$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(et3) at (3, 0.5) {$\epsilon_{T_{3}}$};
           %%%now add the edges in %%%%
            
            
              \node[state] [minimum size = 6mm]
 (u*) at (5, -1.5) {$u_*$};
            
    
       \path (ut) edge[color=red] (t2);
       \path (ut) edge[bend right=22] (t1);
       \path (ut) edge [bend left=40] (t3);
       \path (sig) edge (t3);
       \path (sig) edge [bend left=5] (t2);
       \path (sig) edge [bend left=15] (t1);
       \path (t1) edge (y1);
       \path (t2) edge (y2);
       \path (t3) edge (y3);
        
        \path (ey1) edge (y1);
        \path (ey2) edge (y2);
    \path (ey3) edge (y3);
    \path (ey1) edge (ey2);
    \path (ey2) edge (ey3);
    \path (ey1) edge[bend right=15] (ey3);
    
    \path (y1) edge (t2);
    \path (y2) edge (t3);
    \path (y1) edge (t3);
    \path (uy) edge [bend left=22]  (y1);
    \path (uy) edge [color=red] (y2);
    \path (uy) edge [bend right=40]  (y3);
    
    
      \path (et1) edge (t1);
        \path (et2) edge (t2);
    \path (et3) edge (t3);
     
    % \path (et1) edge (et2);
    %\path (et2) edge (et3);
    % \path (et1) edge [bend left=15] (et3);
     
      \path (u*) edge [color=red, bend left=25] (uy);
      \path (u*) edge [color=red, bend right=25] (ut);
\end{tikzpicture}





==> tikzfigs/lipsitz2.tikz <==
\begin{tikzpicture}[
                > = {Latex[length=2mm, width=2mm]}, % arrow head style
                shorten > = 1pt, % don't touch arrow head to node
                auto,
                scale = 1.3,
                node distance = 1cm, % distance between nodes
                semithick % line style
            ]
    
            \tikzstyle{state}=[
                circle,
                draw = black,
                %rounded corners = .5cm,
                thick,
                minimum size = 10mm,
                inner sep = 0pt,
                fill = white,
                align = center,
                font = \Large,
  text width=10mm
            ]

            \node[state]  [minimum size = 12mm](t1) at (-2, -0.5) {$t_{j-1}$};
            \node[state] [minimum size = 12mm]
 (t2) at (0.5, -0.5) {$t_j$};
           \node[state] [minimum size = 12mm]
(t3) at (3, -0.5) {$t_{j+1}$};
           \node[state] [minimum size = 12mm] (ut) at (0.5, 1) {$u_{t}$};
           \node[state] [rectangle,draw, minimum size = 5mm, text width=5mm] (sig) at (4.3, -1.5) {$\sigma$};
           %%% the y's
            \node[state]  [minimum size = 12mm](y1) at (-2, -2.5) {$y_{j-1}$};
            \node[state] [minimum size = 12mm]
 (y2) at (0.5, -2.5) {$y_j$};
           \node[state] [minimum size = 12mm]
(y3) at (3, -2.5) {$y_{j+1}$};
            \node[state] [minimum size = 12mm]
 (uy) at (0.5, -4) {$u_y$};
       
           %%%now add the edges in %%%%
            \path (t1) edge (t2);
     \path (t2) edge (t3);
    \path (t1) edge [bend left=27] (t3);
       \path (ut) edge (t2);
       \path (ut) edge[bend right=17] (t1);
       \path (ut) edge[bend left=17] (t3);
       \path (sig) edge (t3);
       \path (sig) edge [bend left=5] (t2);
       \path (sig) edge [bend left=15] (t1);
       \path (t1) edge (y1);
       \path (t2) edge (y2);
       \path (t3) edge (y3);
       \path (y1) edge (y2);
     \path (y2) edge (y3);
    \path (y1) edge [bend right=27] (y3);
    \path (y1) edge (t2);
    \path (y2) edge (t3);
    \path (y1) edge (t3);
    \path (uy) edge [bend left=17](y1);
    \path (uy) edge (y2);
    \path (uy) edge [bend right=17] (y3);
\end{tikzpicture}


==> tikzfigs/lipsitz_august.tikz <==
\begin{tikzpicture}[
                > = {Latex[length=2mm, width=2mm]}, % arrow head style
                shorten > = 1pt, % don't touch arrow head to node
                auto,
                scale = 1.3,
                node distance = 1cm, % distance between nodes
                semithick % line style
            ]
    
            \tikzstyle{state}=[
                rectangle,
                draw = black,
                %rounded corners = .5cm,
                thick,
                minimum size = 2mm,
                inner sep = 0pt,
                fill = white,
                align = center,
                font = \Large,
  text width=10mm
            ]

            \node[state]  [minimum size = 6mm, minimum width=3mm](t1) at (-2, -0.5) {$T_1$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (t2) at (0.5, -0.5) {$T_2$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(t3) at (3, -0.5) {$T_{3}$};
           \node[state] [minimum size = 6mm, minimum width=3mm] (ut) at (3, 1) {$u_{t}$};
           \node[state] [rectangle,draw, minimum size = 5mm, text width=5mm] (sig) at (4.3, -1.5) {$\sigma$};
           %%% the y's
            \node[state]  [minimum size = 6mm, minimum width=3mm](y1) at (-2, -2.5) {$Y_{1}$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (y2) at (0.5, -2.5) {$Y_2$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(y3) at (3, -2.5) {$Y_3$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (uy) at (3, -4) {$u_y$};
       
       

       
    
           %%%now add the edges in %%%%
            
    
       \path (ut) edge (t2);
       \path (ut) edge[bend right=22] (t1);
       \path (ut) edge (t3);
       \path (sig) edge (t3);
       \path (sig) edge [bend left=5] (t2);
       \path (sig) edge [bend left=15] (t1);
       \path (t1) edge (y1);
       \path (t2) edge (y2);
       \path (t3) edge (y3);
        
      
    
    \path (y1) edge (t2);
    \path (y2) edge (t3);
    \path (y1) edge (t3);
    \path (uy) edge [bend left=22]  (y1);
    \path (uy) edge (y2);
    \path (uy) edge (y3);
    
    

    % \path (et1) edge (et2);
    %\path (et2) edge (et3);
    % \path (et1) edge [bend left=15] (et3);
\end{tikzpicture}


==> tikzfigs/lipsitz_residual.tikz <==
\begin{tikzpicture}[
                > = {Latex[length=2mm, width=2mm]}, % arrow head style
                shorten > = 1pt, % don't touch arrow head to node
                auto,
                scale = 1.3,
                node distance = 1cm, % distance between nodes
                semithick % line style
            ]
    
            \tikzstyle{state}=[
                rectangle,
                draw = black,
                %rounded corners = .5cm,
                thick,
                minimum size = 2mm,
                inner sep = 0pt,
                fill = white,
                align = center,
                font = \Large,
  text width=10mm
            ]

            \node[state]  [minimum size = 6mm, minimum width=3mm](t1) at (-2, -0.5) {$T_1$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (t2) at (0.5, -0.5) {$T_2$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(t3) at (3, -0.5) {$T_{3}$};
           \node[state] [minimum size = 6mm, minimum width=3mm] (ut) at (3, 1.5) {$u_{t}$};
           \node[state] [rectangle,draw, minimum size = 5mm, text width=5mm] (sig) at (4.3, -1.5) {$\sigma$};
           %%% the y's
            \node[state]  [minimum size = 6mm, minimum width=3mm](y1) at (-2, -2.5) {$Y_{1}$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (y2) at (0.5, -2.5) {$Y_2$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(y3) at (3, -2.5) {$Y_3$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (uy) at (3, -4.5) {$u_y$};
       
       
       
        \node[state]  [minimum size = 6mm, minimum width=3mm](ey1) at (-2, -3.5) {$\epsilon_{Y_{1}}$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (ey2) at (0.5, -3.5) {$\epsilon_{Y_{2}}$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(ey3) at (3, -3.5) {$\epsilon_{Y_{3}}$};
       
       
       \node[state]  [minimum size = 6mm, minimum width=3mm](et1) at (-2, 0.5) {$\epsilon_{T_{1}}$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (et2) at (0.5, 0.5) {$\epsilon_{T_{2}}$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(et3) at (3, 0.5) {$\epsilon_{T_{3}}$};
           %%%now add the edges in %%%%
            
    
       \path (ut) edge (t2);
       \path (ut) edge[bend right=22] (t1);
       \path (ut) edge [bend left=50] (t3);
       \path (sig) edge (t3);
       \path (sig) edge [bend left=5] (t2);
       \path (sig) edge [bend left=15] (t1);
       \path (t1) edge (y1);
       \path (t2) edge (y2);
       \path (t3) edge (y3);
        
        \path (ey1) edge (y1);
        \path (ey2) edge (y2);
    \path (ey3) edge (y3);
    \path (ey1) edge (ey2);
    \path (ey2) edge (ey3);
    \path (ey1) edge[bend right=15] (ey3);
    
    \path (y1) edge (t2);
    \path (y2) edge (t3);
    \path (y1) edge (t3);
    \path (uy) edge [bend left=22]  (y1);
    \path (uy) edge (y2);
    \path (uy) edge [bend right=50]  (y3);
    
    
      \path (et1) edge (t1);
        \path (et2) edge (t2);
    \path (et3) edge (t3);
     
     \path (et1) edge (et2);
    \path (et2) edge (et3);
     \path (et1) edge [bend left=15] (et3);
\end{tikzpicture}


==> tikzfigs/lipsitz_residual2.tikz <==
\begin{tikzpicture}[
                > = {Latex[length=2mm, width=2mm]}, % arrow head style
                shorten > = 1pt, % don't touch arrow head to node
                auto,
                scale = 1.3,
                node distance = 1cm, % distance between nodes
                semithick % line style
            ]
    
            \tikzstyle{state}=[
                rectangle,
                draw = black,
                %rounded corners = .5cm,
                thick,
                minimum size = 2mm,
                inner sep = 0pt,
                fill = white,
                align = center,
                font = \Large,
  text width=10mm
            ]

            \node[state]  [minimum size = 6mm, minimum width=3mm](t1) at (-2, -0.5) {$T_1$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (t2) at (0.5, -0.5) {$T_2$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(t3) at (3, -0.5) {$T_{3}$};
           \node[state] [minimum size = 6mm, minimum width=3mm] (ut) at (3, 1.5) {$u_{t}$};
           \node[state] [rectangle,draw, minimum size = 5mm, text width=5mm] (sig) at (4.3, -1.5) {$\sigma$};
           %%% the y's
            \node[state]  [minimum size = 6mm, minimum width=3mm](y1) at (-2, -2.5) {$Y_{1}$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (y2) at (0.5, -2.5) {$Y_2$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(y3) at (3, -2.5) {$Y_3$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (uy) at (3, -4.5) {$u_y$};
       
       
       
        \node[state]  [minimum size = 6mm, minimum width=3mm](ey1) at (-2, -3.5) {$\epsilon_{Y_{1}}$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (ey2) at (0.5, -3.5) {$\epsilon_{Y_{2}}$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(ey3) at (3, -3.5) {$\epsilon_{Y_{3}}$};
       
       
       \node[state]  [minimum size = 6mm, minimum width=3mm](et1) at (-2, 0.5) {$\epsilon_{T_{1}}$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (et2) at (0.5, 0.5) {$\epsilon_{T_{2}}$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(et3) at (3, 0.5) {$\epsilon_{T_{3}}$};
           %%%now add the edges in %%%%
            
    
       \path (ut) edge (t2);
       \path (ut) edge[bend right=22] (t1);
       \path (ut) edge [bend left=50] (t3);
       \path (sig) edge (t3);
       \path (sig) edge [bend left=5] (t2);
       \path (sig) edge [bend left=15] (t1);
       \path (t1) edge (y1);
       \path (t2) edge (y2);
       \path (t3) edge (y3);
        
        \path (ey1) edge (y1);
        \path (ey2) edge (y2);
    \path (ey3) edge (y3);
    \path (ey1) edge (ey2);
    \path (ey2) edge (ey3);
    \path (ey1) edge[bend right=15] (ey3);
    
    \path (y1) edge (t2);
    \path (y2) edge (t3);
    \path (y1) edge (t3);
    \path (uy) edge [bend left=22]  (y1);
    \path (uy) edge (y2);
    \path (uy) edge [bend right=50]  (y3);
    
    
      \path (et1) edge (t1);
        \path (et2) edge (t2);
    \path (et3) edge (t3);
     
    % \path (et1) edge (et2);
    %\path (et2) edge (et3);
    % \path (et1) edge [bend left=15] (et3);
\end{tikzpicture}


==> tikzfigs/rx_sept.tikz <==
\begin{tikzpicture}[
                > = {Latex[length=2mm, width=2mm]}, % arrow head style
                shorten > = 1pt, % don't touch arrow head to node
                auto,
                scale = 1,
                node distance = 1cm, % distance between nodes
                semithick % line style
            ]
    
            \tikzstyle{state}=[
                rectangle,
                draw = black,
                %rounded corners = .5cm,
                thick,
                minimum size = 5mm,
                inner sep = 0pt,
                fill = white,
                align = center,
                font = \Large,
  text width=10mm
            ]

            \node[state]  [minimum size = 6mm, minimum width=3mm](t1) at (-2, -0.5) {$T_{1}$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (g1) at (0, -0.5) {$R_{1}$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(t2) at (2, -0.5) {$T_{2}$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(g2) at (4, -0.5) {$R_{2}$};
     \node[state] [minimum size = 6mm, minimum width=3mm]
(t3) at (6, -0.5) {$T_{3}$};
     \node[state] [minimum size = 6mm, minimum width=3mm]
(g3) at (8, -0.5) {$R_{3}$};
  \node[state] [minimum size = 6mm, minimum width=3mm]
 (y1) at (0, -2.5) {$Y_{1}$};
  \node[state] [minimum size = 6mm, minimum width=3mm]
 (y2) at (4, -2.5) {$Y_{2}$};
   \node[state] [minimum size = 6mm, minimum width=3mm]
 (y3) at (8, -2.5) {$Y_{3}$};
 
 
 


%\node[state]  [minimum size = 6mm, minimum width=3mm](z1) at (0, 1.5) {$Z_{1}$};
%\node[state]  [minimum size = 6mm, minimum width=3mm](z2) at (4, 1.5) {$Z_{2}$};
%\node[state]  [minimum size = 6mm, minimum width=3mm](z3) at (8, 1.5) {$Z_{3}$};

  \path (g1)  edge[color=red] (t2);
   \path (g2) edge (t3);
    \path (t2) edge (y2);
      \path (t3) edge (y3);
      \path (t2) edge (g2);
      \path (t3) edge (g3);
      \path (t1) edge (g1);
 \path (t1) edge (y1);

\path (y1) edge (g1);
\path (y2) edge (g2);
\path (y3) edge (g3);
%\path (z1) edge (z2);
%\path (z2) edge (z3);
  % \path (t2) edge (z2);
   %   \path (t3) edge (z3);
    %  \path (t1) edge (z1);

   

 %\path (z1)  edge (g1);
 %\path (z2) edge (g2);
 %\path (z3) edge (g3);
  \node at (9.8, -2.5) {\ldots};
 \node at (9.8, -0.5) {\ldots};
 

 
     
   
 
 %\path (ut)  edge (t2);
%\path (ut) edge(t1);
%\path (ut) edge (t3);

      \node[state] [minimum size = 6mm, minimum width=3mm] (ut) at (8, 1.5) {$u_{V}$};
          
\path (ut) edge (g2);
\path (ut) edge[color=red, bend right=15] (g1);
 \path (ut) edge (g3);
 
       \node[state] [minimum size = 6mm, minimum width=3mm] (uy) at (8, -4.5) {$u_{Y}$};
          
\path (uy) edge[color=red] (y2);
\path (uy) edge[bend left=15] (y1);
 \path (uy) edge (y3);
 
     \node[state] [rectangle,draw, minimum size = 5mm, text width=5mm] (sig) at (8.5, -1.5) {$\sigma$};
 \path (sig) edge (t3);
       \path (sig) edge [bend left=5] (t2);
       \path (sig) edge [bend left=15] (t1);
       
        \node[state] [minimum size = 6mm, text width=3mm, minimum width=6.5mm]
 (u*) at (9.4, -1.5) {$u_*$};
 
     \path (u*) edge [color=red, bend left=24](uy);
      \path (u*) edge[color=red, bend right=22] (ut);
      
\end{tikzpicture}

==> tikzfigs/sept_jm.tikz <==
\begin{tikzpicture}[
                > = {Latex[length=2mm, width=2mm]}, % arrow head style
                shorten > = 1pt, % don't touch arrow head to node
                auto,
                scale = 1.3,
                node distance = 1cm, % distance between nodes
                semithick % line style
            ]
    
            \tikzstyle{state}=[
                rectangle,
                draw = black,
                %rounded corners = .5cm,
                thick,
                minimum size = 2mm,
                inner sep = 0pt,
                fill = white,
                align = center,
                font = \Large,
  text width=10mm
            ]

            \node[state]  [minimum size = 6mm, minimum width=3mm](t1) at (-2, -0.5) {$T_1$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (t2) at (0.5, -0.5) {$T_2$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(t3) at (3, -0.5) {$T_{3}$};
           \node[state] [minimum size = 6mm, minimum width=3mm] (ut) at (3, 1) {$u_{t}$};
           \node[state] [rectangle,draw, minimum size = 5mm, text width=5mm] (sig) at (4.3, -1.5) {$\sigma$};
           %%% the y's
            \node[state]  [minimum size = 6mm, minimum width=3mm](y1) at (-2, -2.5) {$Y_{1}$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (y2) at (0.5, -2.5) {$Y_2$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(y3) at (3, -2.5) {$Y_3$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (uy) at (3, -4) {$u_y$};
       
                     \node[state] [minimum size = 6mm]
 (u*) at (5.2, -1.5) {$u_*$};

       
    
           %%%now add the edges in %%%%
            
    
       \path (ut) edge[color=red] (t2);
       \path (ut) edge[bend right=22] (t1);
       \path (ut) edge (t3);
       \path (sig) edge (t3);
       \path (sig) edge [bend left=5] (t2);
       \path (sig) edge [bend left=15] (t1);
       \path (t1) edge (y1);
       \path (t2) edge (y2);
       \path (t3) edge (y3);
        
      
    
    \path (y1) edge (t2);
    \path (y2) edge (t3);
    \path (y1) edge (t3);
    \path (uy) edge [bend left=22]  (y1);
    \path (uy) edge[color=red] (y2);
    \path (uy) edge (y3);
    
        \path (u*) edge [color=red, bend left=25] (uy);
      \path (u*) edge [color=red, bend right=25] (ut);

    % \path (et1) edge (et2);
    %\path (et2) edge (et3);
    % \path (et1) edge [bend left=15] (et3);
\end{tikzpicture}




==> tikzfigs/var.tikz <==
\begin{tikzpicture}[
                > = {Latex[length=2mm, width=2mm]}, % arrow head style
                shorten > = 1pt, % don't touch arrow head to node
                auto,
                scale = 1,
                node distance = 1cm, % distance between nodes
                semithick % line style
            ]
    
            \tikzstyle{state}=[
                rectangle,
                draw = black,
                %rounded corners = .5cm,
                thick,
                minimum size = 5mm,
                inner sep = 0pt,
                fill = white,
                align = center,
                font = \Large,
  text width=10mm
            ]

            \node[state]  [minimum size = 6mm, minimum width=3mm](t1) at (-2, -0.5) {$T_{1}$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (g1) at (0, -0.5) {$G_{1}$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(t2) at (2, -0.5) {$T_{2}$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(g2) at (4, -0.5) {$G_{2}$};
     \node[state] [minimum size = 6mm, minimum width=3mm]
(t3) at (6, -0.5) {$T_{3}$};
     \node[state] [minimum size = 6mm, minimum width=3mm]
(g3) at (8, -0.5) {$G_{3}$};
  \node[state] [minimum size = 6mm, minimum width=3mm]
 (y1) at (0, -2.5) {$Y_{1}$};
  \node[state] [minimum size = 6mm, minimum width=3mm]
 (y2) at (4, -2.5) {$Y_{2}$};
   \node[state] [minimum size = 6mm, minimum width=3mm]
 (y3) at (8, -2.5) {$Y_{3}$};

%\node[state]  [minimum size = 6mm, minimum width=3mm](z1) at (0, 1.5) {$Z_{1}$};
%\node[state]  [minimum size = 6mm, minimum width=3mm](z2) at (4, 1.5) {$Z_{2}$};
%\node[state]  [minimum size = 6mm, minimum width=3mm](z3) at (8, 1.5) {$Z_{3}$};

  \path (g1)  edge (t2);
   \path (g2) edge (t3);
    \path (t2) edge (y2);
      \path (t3) edge (y3);
      \path (t2) edge (g2);
      \path (t3) edge (g3);
      \path (t1) edge (g1);
 \path (t1) edge (y1);
\path (y1) edge (y2);
\path (y2) edge (y3);
\path (y1) edge[bend right=25] (y3);

\path (y1) edge (g1);
\path (y2) edge (g2);
\path (y3) edge (g3);
%\path (z1) edge (z2);
%\path (z2) edge (z3);
  % \path (t2) edge (z2);
   %   \path (t3) edge (z3);
    %  \path (t1) edge (z1);

 
   \node[state] [minimum size = 6mm, minimum width=3mm]
 (ugy) at (-4, -0.5) {$U_{YG}$};
 
 \path (ugy)  edge  (ug);
 \path (ugy)  edge  (uy);
 %\path (z1)  edge (g1);
 %\path (z2) edge (g2);
 %\path (z3) edge (g3);
  \node at (9.5, -2.5) {\ldots};
 \node at (9.5, -0.5) {\ldots};
 
 
  \node[state] [minimum size = 6mm, minimum width=3mm]
 (uy) at (-2, -4) {$U_{Y}$};
\path (uy)  edge (y2);
\path (uy) edge (y1);
\path (uy) edge (y3);

 \node[state] [minimum size = 6mm, minimum width=3mm]
 (ug) at (-2, 1.5) {$U_{G}$};
 
 \path (ug)  edge (g2);
\path (ug) edge(g1);
\path (ug) edge (g3);


\node[state] [minimum size = 6mm, minimum width=3mm]
 (ut) at (8, 1.5) {$U_{T}$};
 
 %\path (ut)  edge (t2);
%\path (ut) edge(t1);
%\path (ut) edge (t3);

\node[state] [minimum size = 6mm, minimum width=3mm]
 (uty) at (9.7, -4) {$U_{YT}$};
 
   \node[state] [minimum size = 6mm, minimum width=3mm]
 (utg) at (3, 2) {$U_{GT}$};
 
\end{tikzpicture}

==> tikzfigs/vcar.tikz <==
\begin{tikzpicture}[
                > = {Latex[length=2mm, width=2mm]}, % arrow head style
                shorten > = 1pt, % don't touch arrow head to node
                auto,
                scale = 1,
                node distance = 1cm, % distance between nodes
                semithick % line style
            ]
    
            \tikzstyle{state}=[
                rectangle,
                draw = black,
                %rounded corners = .5cm,
                thick,
                minimum size = 5mm,
                inner sep = 0pt,
                fill = white,
                align = center,
                font = \Large,
  text width=10mm
            ]

            \node[state]  [minimum size = 6mm, minimum width=3mm](t1) at (-2, -0.5) {$T_{1}$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (g1) at (0, -0.5) {$G_{1}$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(t2) at (2, -0.5) {$T_{2}$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(g2) at (4, -0.5) {$G_{2}$};
     \node[state] [minimum size = 6mm, minimum width=3mm]
(t3) at (6, -0.5) {$T_{3}$};
     \node[state] [minimum size = 6mm, minimum width=3mm]
(g3) at (8, -0.5) {$G_{3}$};
  \node[state] [minimum size = 6mm, minimum width=3mm]
 (y1) at (0, -2.5) {$Y_{1}$};
  \node[state] [minimum size = 6mm, minimum width=3mm]
 (y2) at (4, -2.5) {$Y_{2}$};
   \node[state] [minimum size = 6mm, minimum width=3mm]
 (y3) at (8, -2.5) {$Y_{3}$};

%\node[state]  [minimum size = 6mm, minimum width=3mm](z1) at (0, 1.5) {$Z_{1}$};
%\node[state]  [minimum size = 6mm, minimum width=3mm](z2) at (4, 1.5) {$Z_{2}$};
%\node[state]  [minimum size = 6mm, minimum width=3mm](z3) at (8, 1.5) {$Z_{3}$};

%  \path (g1)  edge (t2);
%   \path (g2) edge (t3);
    \path (t2) edge (y2);
      \path (t3) edge (y3);
      \path (t2) edge (g2);
      \path (t3) edge (g3);
      \path (t1) edge (g1);
 \path (t1) edge (y1);
\path (y1) edge (y2);
\path (y2) edge (y3);
\path (y1) edge[bend right=25] (y3);

\path (y1) edge (g1);
\path (y2) edge (g2);
\path (y3) edge (g3);
%\path (z1) edge (z2);
%\path (z2) edge (z3);
  % \path (t2) edge (z2);
   %   \path (t3) edge (z3);
    %  \path (t1) edge (z1);


 \node[state] [minimum size = 6mm, minimum width=3mm]
 (uy) at (-2, -4) {$U_{Y}$};
\path (uy)  edge (y2);
\path (uy) edge (y1);
\path (uy) edge (y3);

 \node[state] [minimum size = 6mm, minimum width=3mm]
 (ug) at (-2, 1.5) {$U_{G}$};
 
 \path (ug)  edge (g2);
\path (ug) edge(g1);
\path (ug) edge (g3);
 
 %\path (z1)  edge (g1);
 %\path (z2) edge (g2);
 %\path (z3) edge (g3);
 
 % \path (t1) edge[ bend left=20] (t2);
   %   \path (t2) edge[ bend left=20] (t3);
 %\path (t1) edge[ bend right=20] (t3);
 
   \node[state] [minimum size = 6mm, minimum width=3mm]
 (ugy) at (-4, -0.5) {$U_{YG}$};
 
 \path (ugy)  edge  (ug);
 \path (ugy)  edge  (uy);
 %\path (z1)  edge (g1);
 %\path (z2) edge (g2);
 %\path (z3) edge (g3);
  \node at (9.5, -2.5) {\ldots};
 \node at (9.5, -0.5) {\ldots};
 
 \node[state] [minimum size = 6mm, minimum width=3mm]
 (ut) at (8, 1.5) {$U_{T}$};
 
 
 \node[state] [minimum size = 6mm, minimum width=3mm]
 (uty) at (9.7, -4) {$U_{YT}$};
 
   \node[state] [minimum size = 6mm, minimum width=3mm]
 (utg) at (3, 2) {$U_{GT}$};
 
 \path (ut)  edge (t2);
\path (ut) edge(t1);
\path (ut) edge (t3);
 
\end{tikzpicture}

==> tikzfigs/vnar.tikz <==
\begin{tikzpicture}[
                > = {Latex[length=2mm, width=2mm]}, % arrow head style
                shorten > = 1pt, % don't touch arrow head to node
                auto,
                scale = 1,
                node distance = 1cm, % distance between nodes
                semithick % line style
            ]
    
            \tikzstyle{state}=[
                rectangle,
                draw = black,
                %rounded corners = .5cm,
                thick,
                minimum size = 5mm,
                inner sep = 0pt,
                fill = white,
                align = center,
                font = \Large,
  text width=10mm
            ]

            \node[state]  [minimum size = 6mm, minimum width=3mm](t1) at (-2, -0.5) {$T_{1}$};
            \node[state] [minimum size = 6mm, minimum width=3mm]
 (g1) at (0, -0.5) {$G_{1}$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(t2) at (2, -0.5) {$T_{2}$};
           \node[state] [minimum size = 6mm, minimum width=3mm]
(g2) at (4, -0.5) {$G_{2}$};
     \node[state] [minimum size = 6mm, minimum width=3mm]
(t3) at (6, -0.5) {$T_{3}$};
     \node[state] [minimum size = 6mm, minimum width=3mm]
(g3) at (8, -0.5) {$G_{3}$};
  \node[state] [minimum size = 6mm, minimum width=3mm]
 (y1) at (0, -2.5) {$Y_{1}$};
  \node[state] [minimum size = 6mm, minimum width=3mm]
 (y2) at (4, -2.5) {$Y_{2}$};
   \node[state] [minimum size = 6mm, minimum width=3mm]
 (y3) at (8, -2.5) {$Y_{3}$};

%\node[state]  [minimum size = 6mm, minimum width=3mm](z1) at (0, 1.5) {$Z_{1}$};
%\node[state]  [minimum size = 6mm, minimum width=3mm](z2) at (4, 1.5) {$Z_{2}$};
%\node[state]  [minimum size = 6mm, minimum width=3mm](z3) at (8, 1.5) {$Z_{3}$};

  \path (g1)  edge (t2);
   \path (g2) edge (t3);
    \path (t2) edge (y2);
      \path (t3) edge (y3);
      \path (t2) edge (g2);
      \path (t3) edge (g3);
      \path (t1) edge (g1);
 \path (t1) edge (y1);
\path (y1) edge (y2);
\path (y2) edge (y3);
\path (y1) edge[bend right=25] (y3);

\path (y1) edge (g1);
\path (y2) edge (g2);
\path (y3) edge (g3);
%\path (z1) edge (z2);
%\path (z2) edge (z3);
  % \path (t2) edge (z2);
   %   \path (t3) edge (z3);
    %  \path (t1) edge (z1);

 
   \node[state] [minimum size = 6mm, minimum width=3mm]
 (ugy) at (-4, -0.5) {$U_{YG}$};
 
 \path (ugy)  edge  (ug);
 \path (ugy)  edge  (uy);
 %\path (z1)  edge (g1);
 %\path (z2) edge (g2);
 %\path (z3) edge (g3);
  \node at (9.6, -2.5) {\ldots};
 \node at (9.6, -0.5) {\ldots};
 
 
  \node[state] [minimum size = 6mm, minimum width=3mm]
 (uy) at (-2, -4) {$U_{Y}$};
\path (uy)  edge (y2);
\path (uy) edge (y1);
\path (uy) edge (y3);

 \node[state] [minimum size = 6mm, minimum width=3mm]
 (ug) at (-2, 1.5) {$U_{G}$};
 
 \path (ug)  edge (g2);
\path (ug) edge(g1);
\path (ug) edge (g3);


\node[state] [minimum size = 6mm, minimum width=3mm]
 (ut) at (8, 1.5) {$U_{T}$};
 
\path (ut)  edge (t2);
\path (ut) edge(t1);
\path (ut) edge (t3);

\node[state] [minimum size = 6mm, minimum width=3mm]
 (uty) at (9.7, -4) {$U_{YT}$};
 
 %\path (uty) edge (uy);
 \path (uy) edge (uty);
  \path (uty) edge (ut);
  
  \node[state] [minimum size = 6mm, minimum width=3mm]
 (utg) at (3, 2) {$U_{GT}$};
  
  \path (utg) edge (ug);
  \path (utg) edge (ut);
 
\end{tikzpicture}
